A High-Frequency Load-Store Queue with Speculative Allocations for High-Level Synthesis

Dynamically scheduled high-level synthesis (HLS) enables the use of load-store queues (LSQs) which can disambiguate data hazards at circuit runtime, increasing throughput in codes with unpredictable memory accesses. However, the increased throughput comes at the price of lower clock frequency and higher resource usage compared to statically scheduled circuits without LSQs. The lower frequency often nullifies any throughput improvements over static scheduling, while the resource usage becomes prohibitively expensive with large queue sizes. This paper presents a method for achieving dynamically scheduled memory operations in HLS without significant clock period and resource usage increase. We present a novel LSQ based on shift-registers enabled by the opportunity to specialize queue sizes to a target code in HLS. We show a method to speculatively allocate addresses to our LSQ, significantly increasing pipeline parallelism in codes that could not benefit from an LSQ before. In stark contrast to traditional load value speculation, we do not require pipeline replays and have no overhead on misspeculation. On a set of benchmarks with data hazards, our approach achieves an average speedup of 11$\times$ against static HLS and 5$\times$ against dynamic HLS that uses a state of the art LSQ from previous work. Our LSQ also uses several times fewer resources, scaling to queues with hundreds of entries, and supports both on-chip and off-chip memory.

==> Figures/BarPlotsVsDynamatic.tex <==
\definecolor{seabornBlue}{RGB}{76,114,176}
\definecolor{seabornGreen}{RGB}{85,168,104}
\definecolor{seabornRed}{RGB}{196,78,82}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\centering
\begin{axis}[
    x tick label style={font=\footnotesize, color=white},
    y tick label style={font=\footnotesize},
    width=0.475\textwidth,
    height=4cm,
    symbolic x coords={histogram, getTanh, getTanhDouble, vecTrans, spmv, chaosNCG, BNN, histogramIf, matching, floydWarshall, bitonicSort, dummy},
    ylabel={Speedup (log)},
    ymin=-10, ymax=64,
    ymode=log,
    ytick={0, 0.25, 0.5, 1, 2, 4, 8, 16, 32, 64},
    log ticks with fixed point,
    % ytick=data,
	enlargelimits=0.01,
	legend style={at={(0.5,1.3)}, anchor=north,legend columns=-1},
    ymajorgrids=true,
	ybar interval=0.5
]

\addplot[fill=seabornRed, color=seabornRed, opacity=1, error bars/.cd, y dir=minus, y explicit, error bar style={opacity=1, color=seabornRed, mark size=2.5pt, line width=1.5pt, xshift=4.5pt}] coordinates {(histogram,0.81) -= (0,0.54) += (0,0) (getTanh,9.10) -= (0,8.81) += (0,0) (getTanhDouble,4.31) -= (0,4.08) += (0,0) (vecTrans,6.23) -= (0,5.92) += (0,0) (spmv, 1.67) -= (0,1.17) += (0,0) (chaosNCG, 0.98) -= (0,0.49) += (0,0) (BNN,0.6) -= (0,0.3) += (0,0) (histogramIf,0.12) -= (0,0.001) += (0,0) (matching,0.27) -= (0,0.7) += (0,0) (floydWarshall,0.217) -= (0,0.078) += (0,0) (bitonicSort,0.387) -= (0,0.22) += (0,0) (dummy, 1)};

\addplot[fill=seabornBlue, color=seabornBlue, opacity=1, error bars/.cd, y dir=minus, y explicit, error bar style={opacity=1, color=seabornBlue, mark size=2.5pt, line width=1.5pt, xshift=13.3pt}] coordinates {(histogram,1.83) -= (0,0.91) += (0,0) (getTanh,36.37) -= (0,35.71) += (0,0) (getTanhDouble,11.41) -= (0,10.72) += (0,0) (vecTrans,22.83) -= (0,22.1) += (0,0) (spmv, 3.58) -= (0,2.47) += (0,0) (chaosNCG, 26.4) -= (0,25.69) += (0,0) (BNN,1.55) -= (0,0.76) += (0,0) 
(histogramIf,1.76) -= (0,1.04) += (0,0) (matching,4.39) -= (0,3.37) += (0,0) (floydWarshall,2.41) -= (0,0) += (0,0) (bitonicSort,8.1) -= (0,0) += (0,0) (dummy, 1)};

% \legend{}
\legend{Dynamatic,This Work}
\end{axis}
\end{tikzpicture}



% \subfloat[]{%
\vspace{-0.5cm}
\hspace*{-11pt}
\begin{tikzpicture}
\centering
\begin{axis}[
    x tick label style={font=\footnotesize, rotate=40, anchor=east, align=center, yshift=-2pt, xshift=6pt},
    y tick label style={font=\footnotesize},
    width=0.475\textwidth,
    height=4cm,
	% x tick label style={
	% 	/pgf/text sep=},
    symbolic x coords={histogram, getTanh, getTanhDouble, vecTrans, spmv, chaosNCG, BNN, histogramIf, matching, floydWarshall, bitonicSort, dummy},
	ylabel={Area overhead (log)},
    ymin=0, ymax=256,
    ymode=log,
    log ticks with fixed point,
    ytick={1,2,4,8,16, 32, 64, 128, 256},
    % xtick={data},
	enlargelimits=0.01,
	ybar interval=0.5,
	% legend style={at={(0.7,-0.6)}, anchor=north,legend columns=-1},
    ymajorgrids=true,
]

\addplot[fill=seabornRed, color=seabornRed] coordinates {(histogram,43.3) (getTanh,39.2) (getTanhDouble,90.2) (vecTrans, 184) (spmv, 11.4) (chaosNCG,2.6) (BNN,6.2) (histogramIf, 34.8) (matching,26.8) (floydWarshall, 8.7) (bitonicSort, 111) (dummy, 1)};

\addplot[fill=seabornBlue, color=seabornBlue] coordinates {(histogram,5.4) (getTanh,7) (getTanhDouble,4.4) (vecTrans, 6.4) (spmv, 4.5) (chaosNCG,6.2) (BNN,4.8) (histogramIf, 5.8) (matching,2.4) (floydWarshall, 6.3) (bitonicSort, 6) (dummy, 1)};




\legend{}
% \legend{Dynamatic,This Work}
\end{axis}
\end{tikzpicture}

\vspace{-0.2cm}

\caption{Speedup and area overhead of our work and Dynamatic \cite{straight_to_the_queue} compared to their static HLS baselines (Intel HLS and Vivado, respectively). The range bars represent the speedup range, with a value below 1 indicating a slowdown.}

\label{fig:AreaAndPerfPlot}

\end{figure}

==> Figures/SpeedupVsHazardsPlot.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}
\begin{axis}[
    % title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    width=0.49\textwidth,
    height=0.25\textwidth,
    xlabel={True data hazards \%},
    ylabel={Speedup},
    xmin=0, xmax=100,
    ymin=0, ymax=20,
    xtick={0,20,40,60,80,100},
    ytick={1, 5, 10 , 15, 20},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.5,1.5), font=\scriptsize}, anchor=north,legend columns=3},
]

\addplot+[
    % color=blue,
    mark=o,
    ]
    coordinates {
    (0,12)(20,9)(40,9)(60,8)(80,4)(100,13)
    };
    
\addplot+[
    mark=o,
    ]
    coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
    };
    
\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};
    
\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};

\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};
    
\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};

\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};

\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};

\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};

\addplot+[mark=o,] coordinates {
    (0,18)(20,12)(40,10)(60,8)(80,4)(100,19)
};
\legend{histogram, getTanh, getTanhDouble, vecTrans, spmv, chaosNCG, BNN, matching}
    
\end{axis}
\end{tikzpicture}

    \caption{Change in speedup as the percentage of true data hazards changes. Our LSQ offers a caching effect when the percentage of data hazards approaches 100, because more values can be forwarded from the store commit queue.}
    \label{fig:speedupVsHazards}
\end{figure}

